On Solving the Maximum Flow Problem with Conflict Constraints

The Maximum Flow Problem with Conflict Constraints is a generalization that adds conflict constraints to a classical optimization problem on networks used to model several real-world applications. In the last few years several approaches, both heuristic and exact, have been proposed to attack the problem. In this paper we consider a mixed integer linear program and solve it with an open-source solver. Computational results on the benchmark instances commonly used in the literature of the problem are reported. All the 160 instances benchmark instances normally used in the literature are solved to optimality for the first time, with 28 instances closed for the first time. Moreover, in the process, 6 improvements to the best-known heuristic solutions are also found.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrrrrrrr}
     \caption{Computational results.}\\  
     \toprule 
&&& \multicolumn{6}{c}{Previous Exact Methods}& \multicolumn{6}{c}{Previous Heuristic Methods}& \multicolumn{5}{c}{New Results}\\ 
  \cmidrule(lr){4-9}\cmidrule(lr){10-15}\cmidrule(lr){16-20}
ID  & \multicolumn{2}{c}{BK}  & \multicolumn{2}{c}{BD \cite{suv20}}& \multicolumn{2}{c}{B\&B \cite{suv20}}& \multicolumn{2}{c}{RDS \cite{suv20}} & \multicolumn{2}{c}{CG  \cite{car25}} & \multicolumn{2}{c}{KS   \cite{car25}} & \multicolumn{2}{c}{KO  \cite{car25}} & \multicolumn{5}{c}{CP-SAT}\\ 
 & & &  \multicolumn{2}{c}{Gap}&  \multicolumn{2}{c}{Gap}&  \multicolumn{2}{c}{Gap}            & Gap          & Sec          & Gap         & Sec           & Gap          & Sec        & Opt & Sec & Sec    & \multicolumn{2}{c}{Gap}  \\
    &  LB  & UB            & LB           & UB             &LB                &UB           &  LB           &    UB           & UB           &   & UB           && UB           &      &    & heu & opt    & LB &UB    \\
\cmidrule(lr){1-1}\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-20}
\endfirsthead
     \caption{Computational results (continued).}\\  
     \toprule 
&&& \multicolumn{6}{c}{Previous Exact Methods}& \multicolumn{6}{c}{Previous Heuristic Methods}& \multicolumn{5}{c}{New Results}\\ 
  \cmidrule(lr){4-9}\cmidrule(lr){10-15}\cmidrule(lr){16-20}
ID  & \multicolumn{2}{c}{BK}  & \multicolumn{2}{c}{BD \cite{suv20}}& \multicolumn{2}{c}{B\&B \cite{suv20}}& \multicolumn{2}{c}{RDS \cite{suv20}} & \multicolumn{2}{c}{CG  \cite{car25}} & \multicolumn{2}{c}{KS   \cite{car25}} & \multicolumn{2}{c}{KO  \cite{car25}} & \multicolumn{5}{c}{CP-SAT}\\ 
 & & &  \multicolumn{2}{c}{Gap}&  \multicolumn{2}{c}{Gap}&  \multicolumn{2}{c}{Gap}            & Gap          & Sec          & Gap         & Sec           & Gap          & Sec        & Opt & Sec & Sec    & \multicolumn{2}{c}{Gap}  \\
    &  LB  & UB            & LB           & UB             &LB                &UB           &  LB           &    UB           & UB           &   & UB           && UB           &      &    & heu & opt    & LB &UB    \\
\cmidrule(lr){1-1}\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-20}
\endhead
\multicolumn{20}{r}{\textit{(Continued on next page)}} 
\endfoot
\endlastfoot
\label{t2}
1       & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 8.0                   & 0.0                   & 4.6                  & 0.0               & 13.1              & 37     & 1.2   & 1.6    & 0.0            & 0.0            \\
2       & 49           & 49              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 24.5                   & 5.7                   & 0.0                   & 3.7                  & 0.0               & 9.4               & 49     & 1.3   & 1.6    & 0.0            & 0.0            \\
3       & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 1.9                   & 0.0                   & 6.3                  & 0.0               & 7.6               & 24     & 1.7   & 1.9    & 0.0            & 0.0            \\
4       & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.6                   & 0.0                   & 4.7                  & 0.0               & 9.6               & 33     & 1.6   & 1.9    & 0.0            & 0.0            \\
5       & 12           & 12              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 1.5                   & 0.0                   & 12.1                 & 0.0               & 7.4               & 12     & 2.1   & 2.8    & 0.0            & 0.0            \\
6       & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 2.5                   & 0.0                   & 4.9                  & 0.0               & 8.4               & 34     & 2.1   & 2.7    & 0.0            & 0.0            \\
7       & 13           & 13              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 2.0                   & 0.0                   & 6.7                  & 0.0               & 8.4               & 13     & 2.3   & 2.8    & 0.0            & 0.0            \\
8       & 15           & 15              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 1.7                   & 0.0                   & 5.5                  & 0.0               & 7.7               & 15     & 2.3   & 3.0    & 0.0            & 0.0            \\
9       & 35           & 35              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.9                    & 6.6                   & 2.9                   & 6.8                  & 0.0               & 12.7              & 35     & 2.2   & 2.7    & 0.0            & 0.0            \\
10      & 51           & 51              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 3.0                   & 0.0                   & 19.6                 & 0.0               & 17.0              & 51     & 2.3   & 7.2    & 0.0            & 0.0            \\
11      & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.6                   & 0.0                   & 10.6                 & 0.0               & 14.3              & 26     & 3.0   & 3.9    & 0.0            & 0.0            \\
12      & 50           & 50              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 22.0                   & 4.8                   & 0.0                   & 14.8                 & 0.0               & 14.4              & 50     & 3.0   & 3.8    & 0.0            & 0.0            \\
13      & 13           & 13              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 2.5                   & 0.0                   & 12.6                 & 0.0               & 12.9              & 13     & 4.0   & 5.2    & 0.0            & 0.0            \\
14      & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 2.3                   & 0.0                   & 10.0                 & 0.0               & 11.7              & 19     & 3.9   & 4.1    & 0.0            & 0.0            \\
15      & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.3                   & 0.0                   & 9.7                  & 0.0               & 14.5              & 25     & 4.7   & 6.2    & 0.0            & 0.0            \\
16      & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 2.2                   & 0.0                   & 11.3                 & 0.0               & 13.5              & 19     & 4.9   & 6.5    & 0.0            & 0.0            \\
17      & 43           & 43              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 20.9                   & 13.5                  & 18.6                  & 37.5                 & 11.6              & 55.7              & 43     & 3.8   & 11.5   & 0.0            & 0.0            \\
18      & 55           & 55              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 10.5                  & 0.0                   & 8.2                  & 0.0               & 19.9              & 55     & 3.8   & 7.7    & 0.0            & 0.0            \\
19      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 9.7                   & 3.0                   & 13.2                 & 0.0               & 23.4              & 33     & 5.2   & 6.7    & 0.0            & 0.0            \\
20      & 35           & 35              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.7                    & 14.0                  & 5.7                   & 11.3                 & 5.7               & 26.6              & 35     & 5.2   & 6.2    & 0.0            & 0.0            \\
21      & 27           & 27              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.7                    & 6.4                   & 0.0                   & 15.8                 & 0.0               & 21.7              & 27     & 6.4   & 8.4    & 0.0            & 0.0            \\
22      & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.9                    & 6.2                   & 0.0                   & 14.5                 & 0.0               & 19.9              & 34     & 6.5   & 7.7    & 0.0            & 0.0            \\
23      & 15           & 15              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 13.3                   & 4.0                   & 6.7                   & 14.0                 & 0.0               & 17.3              & 15     & 7.1   & 8.9    & 0.0            & 0.0            \\
24      & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.6                   & 0.0                   & 13.8                 & 0.0               & 17.0              & 34     & 7.0   & 8.8    & 0.0            & 0.0            \\
25      & 45           & 45              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 8.9                    & 15.3                  & 0.0                   & 14.6                 & 0.0               & 34.0              & 45     & 5.7   & 19.5   & 0.0            & 0.0            \\
26      & 80           & 80              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 13.8                   & 16.9                  & 11.3                  & 26.0                 & 0.0               & 38.0              & 80     & 5.8   & 14.9   & 0.0            & 0.0            \\
27      & 30           & 30              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 16.7                   & 4.7                   & 20.0                  & 38.0                 & 16.7              & 43.0              & 30     & 7.5   & 16.0   & 0.0            & 0.0            \\
28      & 48           & 48              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 31.3                   & 16.8                  & 0.0                   & 17.6                 & 0.0               & 35.1              & 48     & 7.4   & 13.0   & 0.0            & 0.0            \\
29      & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 7.7                    & 7.6                   & 0.0                   & 17.7                 & 0.0               & 25.3              & 26     & 8.6   & 10.9   & 0.0            & 0.0            \\
30      & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.8                    & 5.5                   & 0.0                   & 20.5                 & 0.0               & 26.9              & 36     & 8.3   & 10.6   & 0.0            & 0.0            \\
31      & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 3.5                   & 0.0                   & 22.6                 & 0.0               & 27.8              & 24     & 9.9   & 13.1   & 0.0            & 0.0            \\
32      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 7.0                   & 0.0                   & 19.2                 & 0.0               & 26.2              & 37     & 9.8   & 11.9   & 0.0            & 0.0            \\
33      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 10.9                  & 5.4                   & 10.1                 & 0.0               & 20.5              & 37     & 3.2   & 4.6    & 0.0            & 0.0            \\
34      & 48           & 48              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 10.1                  & 2.1                   & 10.7                 & 0.0               & 21.9              & 48     & 3.2   & 4.5    & 0.0            & 0.0            \\
35      & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 16.7                   & 2.6                   & 8.3                   & 10.0                 & 8.3               & 13.0              & 24     & 4.5   & 5.2    & 0.0            & 0.0            \\
36      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 45.5                   & 3.1                   & 0.0                   & 11.1                 & 0.0               & 15.9              & 33     & 4.6   & 5.8    & 0.0            & 0.0            \\
37      & 21           & 21              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.3                   & 0.0                   & 11.1                 & 0.0               & 16.5              & 21     & 5.9   & 7.8    & 0.0            & 0.0            \\
38      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 9.1                    & 5.6                   & 0.0                   & 12.8                 & 0.0               & 19.2              & 33     & 5.8   & 7.5    & 0.0            & 0.0            \\
39      & 13           & 13              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 3.0                   & 0.0                   & 12.0                 & 0.0               & 14.7              & 13     & 6.3   & 8.1    & 0.0            & 0.0            \\
40      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.3                   & 0.0                   & 10.5                 & 0.0               & 15.3              & 37     & 6.4   & 8.2    & 0.0            & 0.0            \\
41      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.7                    & 9.6                   & 24.3                  & 31.0                 & 2.7               & 31.5              & 37     & 6.4   & 15.0   & 0.0            & 0.0            \\
42      & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 10.6                  & 5.7                   & 20.5                 & 0.0               & 25.6              & 53     & 6.4   & 9.3    & 0.0            & 0.0            \\
43      & 35           & 35              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.9                    & 8.5                   & 28.6                  & 23.6                 & 0.0               & 34.0              & 35     & 8.0   & 14.3   & 0.0            & 0.0            \\
44      & 38           & 38              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.6                    & 5.0                   & 2.6                   & 18.7                 & 0.0               & 24.9              & 38     & 7.8   & 9.9    & 0.0            & 0.0            \\
45      & 21           & 21              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 42.9                   & 5.2                   & 33.3                  & 26.2                 & 0.0               & 32.6              & 21     & 9.6   & 11.8   & 0.0            & 0.0            \\
46      & 18           & 18              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 6.3                   & 5.6                   & 16.6                 & 0.0               & 25.4              & 18     & 9.5   & 12.0   & 0.0            & 0.0            \\
47      & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 11.1                  & 0.0                   & 22.9                 & 0.0               & 32.1              & 24     & 11.1  & 13.1   & 0.0            & 0.0            \\
48      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 10.1                  & 0.0                   & 25.1                 & 0.0               & 36.8              & 37     & 11.0  & 14.9   & 0.0            & 0.0            \\
49      & 40           & 40              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 21.5                  & 2.5                   & 35.3                 & 0.0               & 83.7              & 40     & 9.4   & 24.5   & 0.0            & 0.0            \\
50      & 57           & 57              & 0.0                 & 0.0                  & 3.5                  & 15.8                 & 0.0                    & 0.0                      & 3.5                    & 16.2                  & 3.5                   & 35.9                 & 3.5               & 49.1              & 57     & 9.4   & 22.8   & 0.0            & 0.0            \\
51      & 40           & 40              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.0                    & 13.6                  & 0.0                   & 29.5                 & 0.0               & 41.5              & 40     & 13.4  & 23.4   & 0.0            & 0.0            \\
52      & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 6.5                   & 0.0                   & 27.9                 & 0.0               & 37.1              & 53     & 12.6  & 24.4   & 0.0            & 0.0            \\
53      & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 17.8                  & 0.0                   & 29.6                 & 0.0               & 46.9              & 25     & 16.9  & 26.8   & 0.0            & 0.0            \\
54      & 38           & 38              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 4.8                   & 0.0                   & 28.4                 & 0.0               & 33.2              & 38     & 16.5  & 23.2   & 0.0            & 0.0            \\
55      & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 56.0                   & 5.0                   & 0.0                   & 31.1                 & 0.0               & 34.5              & 25     & 20.5  & 25.4   & 0.0            & 0.0            \\
56      & 18           & 18              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 5.3                   & 0.0                   & 28.1                 & 0.0               & 34.6              & 18     & 20.2  & 24.5   & 0.0            & 0.0            \\
57      & 49           & 67           & 33.3                & 37.6                 & 27.3                 & 42.9                 & 30.3                   & 681.6                    & 2.0                    & 34.1                  & 2.0                   & 71.2                 & 0.0               & 192.3             & \textbf{49}     & 14.1  & 235.5  & 0.0            & \textbf{-27.3} \\
58      & 73           & 73              & 0.0                 & 0.0                  & 0.0                  & 42.5                 & 2.7                    & 575.3                    & 0.0                    & 23.6                  & 0.0                   & 89.6                 & 0.0               & 153.3             & 73     & 13.9  & 54.0   & 0.0            & 0.0            \\
59      & 38           & 38              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 10.5                   & 13.8                  & 2.6                   & 40.3                 & 0.0               & 67.5              & 38     & 20.4  & 35.5   & 0.0            & 0.0            \\
60      & 51           & 51              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 22.8                  & 3.9                   & 56.1                 & 0.0               & 96.1              & 51     & 20.6  & 43.5   & 0.0            & 0.0            \\
61      & 39           & 39              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.6                    & 13.4                  & 2.6                   & 39.6                 & 2.6               & 53.5              & 39     & 27.7  & 35.1   & 0.0            & 0.0            \\
62      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 18.0                  & 0.0                   & 41.9                 & 0.0               & 61.3              & 37     & 27.7  & 40.3   & 0.0            & 0.0            \\
63      & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 15.0                  & 11.5                  & 49.4                 & 0.0               & 75.0              & 26     & 34.7  & 40.8   & 0.0            & 0.0            \\
64      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 12.8                  & 0.0                   & 53.8                 & 0.0               & 66.1              & 33     & 35.0  & 42.6   & 0.0            & 0.0            \\
65      & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 22.2                 & 0.0                    & 0.0                      & 5.6                    & 11.5                  & 27.8                  & 19.8                 & 0.0               & 32.7              & 36     & 7.3   & 20.5   & 0.0            & 0.0            \\
66      & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.7                    & 11.7                  & 5.7                   & 16.0                 & 0.0               & 29.7              & 53     & 7.4   & 16.2   & 0.0            & 0.0            \\
67      & 22           & 22              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 4.5                    & 5.0                   & 0.0                   & 16.7                 & 0.0               & 24.1              & 22     & 8.9   & 11.1   & 0.0            & 0.0            \\
68      & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.9                    & 17.0                  & 5.9                   & 14.3                 & 0.0               & 33.4              & 34     & 9.1   & 11.0   & 0.0            & 0.0            \\
69      & 27           & 27              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 11.8                  & 0.0                   & 25.5                 & 0.0               & 38.8              & 27     & 11.4  & 13.7   & 0.0            & 0.0            \\
70      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 6.3                   & 0.0                   & 21.1                 & 0.0               & 32.0              & 33     & 11.6  & 13.8   & 0.0            & 0.0            \\
71      & 12           & 12              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 5.1                   & 0.0                   & 23.8                 & 0.0               & 32.0              & 12     & 13.9  & 16.3   & 0.0            & 0.0            \\
72      & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 10.5                   & 10.8                  & 5.3                   & 26.3                 & 5.3               & 41.9              & 19     & 13.7  & 16.5   & 0.0            & 0.0            \\
73      & 39           & 40              & 2.5                 & 2.6                  & 2.5                  & 28.2                 & 2.5                    & 446.2                    & 0.0                    & 22.5                  & 10.3                  & 56.6                 & 0.0               & 108.1             & \textbf{39}     & 13.0  & 36.4   & 0.0            & \textbf{-2.5}  \\
74      & 64           & 64              & 0.0                 & 0.0                  & 0.0                  & 4.7                  & 0.0                    & 0.0                      & 0.0                    & 20.4                  & 15.6                  & 40.1                 & 0.0               & 56.5              & 64     & 13.0  & 32.2   & 0.0            & 0.0            \\
75      & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 24.8                  & 0.0                   & 27.2                 & 0.0               & 55.9              & 26     & 18.3  & 23.2   & 0.0            & 0.0            \\
76      & 38           & 38              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.6                    & 11.9                  & 2.6                   & 39.6                 & 2.6               & 53.0              & 38     & 18.7  & 32.5   & 0.0            & 0.0            \\
77      & 29           & 29              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 24.2                  & 3.4                   & 45.9                 & 0.0               & 77.0              & 29     & 26.2  & 31.8   & 0.0            & 0.0            \\
78      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 19.0                  & 0.0                   & 42.6                 & 0.0               & 61.9              & 37     & 25.4  & 34.4   & 0.0            & 0.0            \\
79      & 14           & 14              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 14.3                   & 7.9                   & 0.0                   & 42.7                 & 0.0               & 61.7              & 14     & 30.7  & 37.3   & 0.0            & 0.0            \\
80      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 8.1                    & 7.1                   & 0.0                   & 36.6                 & 0.0               & 51.2              & 37     & 30.5  & 36.9   & 0.0            & 0.0            \\
81      & 53           & 61              & 34.4                & 37.0                 & 13.1                 & 15.1                 & 34.4                   & 607.5                    & 0.0                    & 51.0                  & 22.6                  & 113.6                & 0.0               & 214.7             & \textbf{53}     & 24.2  & 69.9   & 0.0            & \textbf{-13.1} \\
82      & 68           & 84              & 38.1                & 45.1                 & 19.0                 & 23.5                 & 36.9                   & 538.2                    & 5.9                    & 29.2                  & 1.5                   & 76.3                 & 0.0               & 172.0             & \textbf{68}     & 24.3  & 69.5   & 0.0            & \textbf{-19.0} \\
83      & 40           & 40              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 15.0                  & 10.0                  & 89.4                 & 0.0               & 118.9             & 40     & 34.8  & 60.6   & 0.0            & 0.0            \\
84      & 39           & 39              & 0.0                 & 0.0                  & 0.0                  & 17.9                 & 0.0                    & 0.0                      & 0.0                    & 16.3                  & 0.0                   & 64.9                 & 0.0               & 75.2              & 39     & 35.0  & 54.6   & 0.0            & 0.0            \\
85      & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 21.3                  & 0.0                   & 78.6                 & 0.0               & 85.3              & 26     & 46.7  & 65.4   & 0.0            & 0.0            \\
86      & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.4                    & 14.6                  & 0.0                   & 60.3                 & 2.7               & 71.7              & 37     & 47.0  & 58.3   & 0.0            & 0.0            \\
87      & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 18.8                  & 0.0                   & 77.1                 & 0.0               & 86.7              & 25     & 59.9  & 70.9   & 0.0            & 0.0            \\
88      & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.3                    & 9.5                   & 0.0                   & 59.8                 & 0.0               & 66.1              & 19     & 59.9  & 71.6   & 0.0            & 0.0            \\
89      & 55           & 84              & 36.9                & 60.0                 & 36.9                 & 52.7                 & 41.7                   & 732.7                    & 1.8                    & 38.6                  & 9.1                   & 179.8                & 0.0               & 317.9             & \textbf{57}     & 38.6  & 232.4  & \textbf{-3.6}  & \textbf{-32.1} \\
90      & 68           & 103             & 50.5                & 101.0                & 48.5                 & 51.5                 & 47.6                   & 704.4                    & 20.6                   & 38.8                  & 23.5                  & 224.5                & 0.0               & 319.7             & \textbf{70}     & 38.1  & 521.7  & \textbf{-2.9}  & \textbf{-32.0} \\
91      & 41           & 41              & 0.0                 & 0.0                  & 0.0                  & 4.9                  & 0.0                    & 0.0                      & 0.0                    & 56.5                  & 0.0                   & 98.2                 & 0.0               & 170.3             & 41     & 58.3  & 119.7  & 0.0            & 0.0            \\
92      & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 30.2                 & 0.0                    & 588.7                    & 0.0                    & 32.4                  & 0.0                   & 96.2                 & 0.0               & 142.4             & 53     & 58.4  & 134.3  & 0.0            & 0.0            \\
93      & 27           & 27              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.7                    & 11.6                  & 0.0                   & 81.5                 & 0.0               & 103.8             & 27     & 79.0  & 104.2  & 0.0            & 0.0            \\
94      & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 39.3                  & 0.0                   & 81.5                 & 0.0               & 122.7             & 53     & 79.3  & 100.6  & 0.0            & 0.0            \\
95      & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 23.3                  & 0.0                   & 83.4                 & 0.0               & 107.2             & 24     & 89.2  & 106.8  & 0.0            & 0.0            \\
96      & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.0                    & 12.0                  & 0.0                   & 84.9                 & 0.0               & 95.4              & 33     & 88.4  & 107.1  & 0.0            & 0.0            \\
97      & 39           & 39              & 0.0                 & 0.0                  & 0.0                  & 71.8                 & 5.1                    & 387.2                    & 7.7                    & 32.1                  & 0.0                   & 37.7                 & 0.0               & 96.6              & 39     & 13.4  & 30.6   & 0.0            & 0.0            \\
98      & 47           & 47              & 25.5                & 17.0                 & 19.1                 & 10.6                 & 0.0                    & 0.0                      & 25.5                   & 15.1                  & 27.7                  & 35.8                 & 0.0               & 82.1              & 47     & 13.4  & 33.1   & 0.0            & 0.0            \\
99      & 23           & 23              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 4.3                    & 20.0                  & 13.0                  & 29.7                 & 4.3               & 52.1              & 23     & 19.6  & 24.3   & 0.0            & 0.0            \\
100     & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 14.2                  & 0.0                   & 31.5                 & 0.0               & 45.8              & 36     & 20.1  & 25.2   & 0.0            & 0.0            \\
101     & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 52.0                   & 6.9                   & 0.0                   & 35.1                 & 0.0               & 42.2              & 25     & 26.4  & 32.2   & 0.0            & 0.0            \\
102     & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 15.8                   & 6.3                   & 0.0                   & 42.4                 & 0.0               & 49.9              & 19     & 27.6  & 34.9   & 0.0            & 0.0            \\
103     & 14           & 14              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 7.1                    & 5.6                   & 0.0                   & 41.3                 & 0.0               & 53.3              & 14     & 32.2  & 38.9   & 0.0            & 0.0            \\
104     & 20           & 20              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 6.1                   & 0.0                   & 37.9                 & 0.0               & 44.5              & 20     & 33.7  & 39.4   & 0.0            & 0.0            \\
105     & 56           & 76              & 40.8                & 65.2                 & 36.8                 & 35.7                 & 36.8                   & 558.9                    & 14.3                   & 50.2                  & 19.6                  & 107.1                & 0.0               & 275.1             & \textbf{56}     & 31.3  & 198.1  & 0.0            & \textbf{-26.3} \\
106     & 65           & 65              & 20.0                & 28.2                 & 0.0                  & 3.1                  & 0.0                    & 0.0                      & 23.1                   & 20.5                  & 44.6                  & 44.0                 & 18.5              & 103.9             & 65     & 29.9  & 55.8   & 0.0            & 0.0            \\
107     & 31           & 31              & 0.0                 & 0.0                  & 0.0                  & 12.9                 & 0.0                    & 0.0                      & 0.0                    & 20.1                  & 0.0                   & 80.9                 & 0.0               & 82.8              & 31     & 43.9  & 64.7   & 0.0            & 0.0            \\
108     & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 27.3                  & 2.8                   & 51.1                 & 0.0               & 84.1              & 36     & 43.9  & 61.1   & 0.0            & 0.0            \\
109     & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 7.7                    & 22.6                  & 0.0                   & 70.5                 & 0.0               & 110.8             & 26     & 61.9  & 78.1   & 0.0            & 0.0            \\
110     & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.0                    & 18.3                  & 3.0                   & 71.1                 & 3.0               & 98.1              & 33     & 61.6  & 79.8   & 0.0            & 0.0            \\
111     & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 15.1                  & 0.0                   & 73.6                 & 0.0               & 90.3              & 25     & 74.0  & 87.2   & 0.0            & 0.0            \\
112     & 18           & 18              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 11.1                   & 8.2                   & 0.0                   & 67.8                 & 0.0               & 78.8              & 18     & 72.5  & 86.5   & 0.0            & 0.0            \\
113     & 41           & 69              & 50.7                & 98.0                 & 44.9                 & 68.3                 & 43.5                   & 914.6                    & 2.4                    & 49.6                  & 0.0                   & 191.0                & 0.0               & 500.5             & \textbf{46}     & 58.1  & 400.4  & \textbf{-12.2} & \textbf{-33.3} \\
114     & 52           & 92              & 47.8                & 100.0                & 46.7                 & 76.9                 & 45.7                   & 732.7                    & 0.0                    & 45.0                  & 5.8                   & 124.1                & 0.0               & 307.2             & \textbf{52}     & 55.7  & 269.6  & 0.0            & \textbf{-43.5} \\
115     & 35           & 35              & 0.0                 & 0.0                  & 0.0                  & 17.1                 & 0.0                    & 0.0                      & 20.0                   & 16.9                  & 0.0                   & 79.5                 & 0.0               & 109.3             & 35     & 82.8  & 118.5  & 0.0            & 0.0            \\
116     & 55           & 81              & 32.1                & 79.8                 & 32.1                 & 47.3                 & 56.8                   & 1058.2                   & 1.8                    & 44.5                  & 1.8                   & 100.2                & 0.0               & 252.1             & \textbf{55}     & 82.7  & 297.7  & 0.0            & \textbf{-32.1} \\
117     & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 16.0                   & 21.5                  & 4.0                   & 103.9                & 4.0               & 144.5             & 25     & 101.2 & 138.2  & 0.0            & 0.0            \\
118     & 50           & 50              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 11.1                  & 0.0                   & 99.9                 & 0.0               & 117.0             & 50     & 109.4 & 133.7  & 0.0            & 0.0            \\
119     & 24           & 24              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 8.3                    & 12.6                  & 0.0                   & 101.5                & 0.0               & 123.5             & 24     & 117.6 & 140.6  & 0.0            & 0.0            \\
120     & 19           & 19              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.3                    & 10.3                  & 0.0                   & 107.5                & 0.0               & 129.6             & 19     & 117.0 & 141.3  & 0.0            & 0.0            \\
121     & 54           & 92              & 55.4                & 125.7                & 53.3                 & 70.4                 & 45.7                   & 750.0                    & 0.0                    & 48.1                  & 24.1                  & 113.8                & 0.0               & 360.2             & \textbf{56}     & 90.2  & 1288.4 & \textbf{-3.7}  & \textbf{-39.1} \\
122     & 86           & 145             & 62.1                & 105.7                & 50.3                 & 68.6                 & 57.9                   & 840.7                    & 0.0                    & 77.9                  & 16.3                  & 131.5                & 0.0               & 412.1             & \textbf{86}     & 91.4  & 3300.1 & 0.0            & \textbf{-40.7} \\
123     & 37           & 60              & 43.3                & 105.0                & 41.7                 & 62.2                 & 41.7                   & 1124.3                   & 8.1                    & 36.4                  & 0.0                   & 115.5                & 0.0               & 189.3             & \textbf{37}     & 118.2 & 326.8  & 0.0            & \textbf{-38.3} \\
124     & 54           & 66              & 21.2                & 49.6                 & 19.7                 & 22.2                 & 18.2                   & 685.2                    & 3.7                    & 39.0                  & 3.7                   & 110.0                & 3.7               & 184.8             & \textbf{54}     & 118.4 & 211.1  & 0.0            & \textbf{-18.2} \\
125     & 32           & 32              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 14.2                  & 0.0                   & 138.9                & 0.0               & 170.4             & 32     & 136.9 & 190.6  & 0.0            & 0.0            \\
126     & 53           & 53              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.8                    & 43.8                  & 13.2                  & 131.5                & 3.8               & 176.8             & 53     & 142.6 & 203.9  & 0.0            & 0.0            \\
127     & 25           & 25              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 15.0                  & 0.0                   & 151.4                & 0.0               & 183.8             & 25     & 159.5 & 196.1  & 0.0            & 0.0            \\
128     & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.6                    & 46.0                  & 0.0                   & 151.8                & 0.0               & 203.2             & 36     & 160.1 & 199.8  & 0.0            & 0.0            \\
129     & 38           & 51              & 39.2                & 64.5                 & 25.5                 & 34.2                 & 31.4                   & 660.5                    & 13.2                   & 55.3                  & 13.2                  & 107.6                & 13.2              & 183.8             & \textbf{38}     & 28.4  & 81.9   & 0.0            & \textbf{-25.5} \\
130     & 69           & 69              & 0.0                 & 0.0                  & 18.8                 & 30.4                 & 24.6                   & 462.3                    & 0.0                    & 19.8                  & 21.7                  & 56.4                 & 0.0               & 95.3              & 69     & 28.6  & 66.8   & 0.0            & 0.0            \\
131     & 23           & 23              & 0.0                 & 0.0                  & 0.0                  & 8.7                  & 0.0                    & 0.0                      & 4.3                    & 9.7                   & 4.3                   & 49.5                 & 4.3               & 60.3              & 23     & 41.9  & 60.2   & 0.0            & 0.0            \\
132     & 37           & 37              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 8.1                    & 23.3                  & 10.8                  & 65.1                 & 8.1               & 85.5              & 37     & 41.9  & 59.6   & 0.0            & 0.0            \\
133     & 15           & 15              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 20.0                   & 7.8                   & 0.0                   & 63.0                 & 0.0               & 76.8              & 15     & 57.5  & 70.0   & 0.0            & 0.0            \\
134     & 50           & 50              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 25.9                  & 28.0                  & 66.6                 & 0.0               & 101.6             & 50     & 56.6  & 68.6   & 0.0            & 0.0            \\
135     & 15           & 15              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 20.0                   & 20.0                  & 0.0                   & 62.4                 & 0.0               & 90.4              & 15     & 72.5  & 85.4   & 0.0            & 0.0            \\
136     & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.9                    & 15.9                  & 0.0                   & 67.9                 & 0.0               & 91.4              & 34     & 71.1  & 83.8   & 0.0            & 0.0            \\
137     & 54           & 77           & 30.4                & 43.6                 & 30.4                 & 57.4                 & 40.7                   & 607.4                    & 0.0                    & 37.6                  & 0.0                   & 127.9                & 0.0               & 157.4             & \textbf{54}     & 68.6  & 208.1  & 0.0            & \textbf{-30.4} \\
138     & 65           & 90              & 45.6                & 58.2                 & 42.2                 & 38.5                 & 44.4                   & 567.7                    & 0.0                    & 38.0                  & 18.5                  & 115.2                & 0.0               & 223.3             & \textbf{65}     & 65.4  & 183.5  & 0.0            & \textbf{-27.8} \\
139     & 36           & 36              & 19.4                & 33.3                 & 19.4                 & 5.6                  & 0.0                    & 0.0                      & 25.0                   & 24.8                  & 19.4                  & 123.5                & 19.4              & 141.9             & 36     & 89.3  & 140.3  & 0.0            & 0.0            \\
140     & 50           & 57              & 12.3                & 28.7                 & 12.3                 & 14.0                 & 12.3                   & 676.0                    & 10.0                   & 38.9                  & 28.0                  & 90.8                 & 0.0               & 148.2             & \textbf{50}     & 91.6  & 147.7  & 0.0            & \textbf{-12.3} \\
141     & 28           & 28              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 17.9                   & 25.0                  & 7.1                   & 99.2                 & 7.1               & 133.6             & 28     & 111.2 & 140.2  & 0.0            & 0.0            \\
142     & 50           & 50              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 48.2                  & 0.0                   & 108.5                & 0.0               & 179.6             & 50     & 111.3 & 149.2  & 0.0            & 0.0            \\
143     & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 3.8                    & 27.2                  & 42.3                  & 119.1                & 0.0               & 158.2             & 26     & 125.9 & 149.2  & 0.0            & 0.0            \\
144     & 34           & 34              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 5.9                    & 25.7                  & 0.0                   & 113.3                & 0.0               & 146.7             & 34     & 126.0 & 152.5  & 0.0            & 0.0            \\
145     & 56           & 78              & 48.7                & 92.4                 & 38.5                 & 39.3                 & 43.6                   & 753.6                    & 10.7                   & 71.2                  & 12.5                  & 248.7                & 0.0               & 442.1             & \textbf{56}     & 111.5 & 905.9  & 0.0            & \textbf{-28.2} \\
146     & 64           & 112             & 57.1                & 127.6                & 54.5                 & 75.0                 & 58.0                   & 693.8                    & 0.0                    & 73.1                  & 18.8                  & 194.3                & 0.0               & 447.3             & \textbf{64}     & 109.7 & 916.8  & 0.0            & \textbf{-42.9} \\
147     & 39           & 40              & 5.0                 & 33.2                 & 5.0                  & 2.6                  & 2.5                    & 620.5                    & 2.6                    & 67.2                  & 28.2                  & 131.1                & 2.6               & 234.8             & \textbf{39}     & 140.2 & 186.9  & 0.0            & \textbf{-2.5}  \\
148     & 55           & 71              & 46.5                & 93.7                 & 22.5                 & 29.1                 & 29.6                   & 910.9                    & 7.3                    & 63.2                  & 30.9                  & 137.8                & 7.3               & 238.9             & \textbf{55}     & 136.4 & 264.5  & 0.0            & \textbf{-22.5} \\
149     & 25           & 25              & 0.0                 & 16.0                 & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 4.0                    & 58.2                  & 0.0                   & 153.1                & 0.0               & 232.4             & 25     & 162.5 & 211.3  & 0.0            & 0.0            \\
150     & 35           & 35              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 48.9                  & 0.0                   & 148.9                & 0.0               & 229.1             & 35     & 162.9 & 210.8  & 0.0            & 0.0            \\
151     & 23           & 23              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 29.3                  & 39.1                  & 180.4                & 0.0               & 221.7             & 23     & 186.5 & 232.4  & 0.0            & 0.0            \\
152     & 33           & 33              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 42.4                   & 19.5                  & 0.0                   & 177.4                & 0.0               & 211.6             & 33     & 186.0 & 231.2  & 0.0            & 0.0            \\
153     & 61           & 103             & 60.2                & 128.7                & 68.0                 & 68.9                 & 66.0                   & 778.7                    & 0.0                    & 112.4                 & 23.0                  & 401.1                & 0.0               & 539.3             & \textbf{61}     & 162.2 & 6203.8 & 0.0            & \textbf{-40.8} \\
154     & 88           & 133             & 48.9                & 130.5                & 39.1                 & 51.1                 & 57.9                   & 843.2                    & 3.4                    & 155.5                 & 0.0                   & 314.6                & 3.4               & 656.4             & \textbf{88}     & 167.6 & 3916.2 & 0.0            & \textbf{-33.8} \\
155     & 38           & 69              & 52.2                & 138.5                & 46.4                 & 81.6                 & 46.4                   & 1339.5                   & 2.6                    & 78.7                  & 0.0                   & 220.6                & 0.0               & 375.8             & \textbf{39}     & 206.6 & 2429.4 & \textbf{-2.6}  & \textbf{-43.5} \\
156     & 53           & 94              & 60.6                & 136.2                & 59.6                 & 77.4                 & 51.1                   & 1200.0                   & 13.2                   & 100.3                 & 0.0                   & 232.3                & 0.0               & 447.0             & \textbf{53}     & 201.4 & 577.4  & 0.0            & \textbf{-43.6} \\
157     & 38           & 54              & 29.6                & 121.9                & 29.6                 & 42.1                 & 29.6                   & 1473.7                   & 0.0                    & 57.1                  & 0.0                   & 231.7                & 0.0               & 315.1             & \textbf{38}     & 266.8 & 967.4  & 0.0            & \textbf{-29.6} \\
158     & 48           & 58              & 36.2                & 93.6                 & 17.2                 & 20.8                 & 17.2                   & 1264.6                   & 22.9                   & 54.4                  & 22.9                  & 228.4                & 22.9              & 310.8             & \textbf{53}     & 272.4 & 532.2  & \textbf{-10.4} & \textbf{-8.6}  \\
159     & 26           & 26              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 0.0                    & 94.9                  & 3.8                   & 270.4                & 0.0               & 387.1             & 26     & 302.8 & 461.7  & 0.0            & 0.0            \\
160     & 36           & 36              & 0.0                 & 0.0                  & 0.0                  & 0.0                  & 0.0                    & 0.0                      & 2.8                    & 107.3                 & 0.0                   & 264.8                & 0.0               & 392.4             & 36     & 302.1 & 448.4  & 0.0            & 0.0            \\ \hline
\multicolumn{3}{l}{Average}                & 7.4                 & 15.0                 & 6.4                  & 10.0                 & 6.9                    & 154.9                    & 6.1                    & 22.9                  & 5.7                   & 70.2                 & 1.2               & 112.0             &        & 51.9  & 203.2  & -0.2           & -4.9    \\
\bottomrule
\end{longtable}
